Credit Freezes, Equilibrium Multiplicity, and Optimal Bailouts in Financial Networks

We analyze how interdependencies between organizations in financial networks can lead to multiple possible equilibrium outcomes. A multiplicity arises if and only if there exists a certain type of dependency cycle in the network that allows for self-fulfilling chains of defaults. We provide necessary and sufficient conditions for banks' solvency in any equilibrium. Building on these conditions, we characterize the minimum bailout payments needed to ensure systemic solvency, as well as how solvency can be ensured by guaranteeing a specific set of debt payments. Bailout injections needed to eliminate self-fulfilling cycles of defaults (credit freezes) are fully recoverable, while those needed to prevent cascading defaults outside of cycles are not. We show that the minimum bailout problem is computationally hard, but provide an upper bound on optimal payments and show that the problem has intuitive solutions in specific network structures such as those with disjoint cycles or a core-periphery structure.

==> ISSS_example.tikz.tex <==
\begin{tikzpicture}[scale=8]
\definecolor{afblue}{rgb}{0.36, 0.54, 0.66};
\foreach \Point/\PointLabel in {(0,-2)/2, (3.5,0)/1, (3.5,-4)/3, (7,-2)/4, (14, -2)/6, (10.5, 0)/5, (21, -2)/8, (17.5, 0)/7, (17.5, -4)/9}
\draw[fill=afblue!40] \Point circle (0.35) node {$\PointLabel$};
\draw[->, thick] (0.5,-1.7) to node[midway,fill=white]{1} (3,-0.15) ;
\draw[<-, thick] (0.5,-2.3) to  node[midway,fill=white]{1} (3,-3.85) ;
\draw[<-, thick] (6.5,-1.7) to  node[midway,fill=white]{1} (4,-0.15) ;
\draw[->, thick] (6.5,-2.3) to  node[midway,fill=white]{1} (4,-3.85) ;

\draw[->, thick] (7.5,-2) to node[midway,fill=white]{1} (13.5,-2) ;
\draw[<-, thick] (7.5,-1.7) to node[midway,fill=white]{1} (10,-0.15) ;
\draw[->, thick] (13.5,-1.7) to  node[midway,fill=white]{1} (11,-0.15) ;

\draw[->, thick] (14.5,-1.7) to node[midway,fill=white]{1} (17,-0.15) ;
\draw[<-, thick] (14.5,-2.3) to  node[midway,fill=white]{1} (17,-3.85) ;
\draw[<-, thick] (20.5,-1.7) to  node[midway,fill=white]{1} (18,-0.15) ;
\draw[->, thick] (20.5,-2.3) to  node[midway,fill=white]{1} (18,-3.85) ;

  \end{tikzpicture}  

==> asymmetric_ring.tikz.tex <==
\begin{tikzpicture}[scale=8]
\foreach \Point/\PointLabel in {(0,0)/1, (1,2)/2, (3,2)/3, (4,0)/4, (3,-2)/5}
\draw[fill=black] \Point circle (0.05) node[above right] {$\PointLabel$};
\draw[->, thick] (0,0.1) to [out=90,in=225] (0.9,1.9);
\draw[->, thick] (1.1,2) to [out=0,in=180] (2.9,2);
\draw[->, thick] (3.1,1.9) to [out=-45,in=90] (4,0.1);
\draw[->, thick] (4,-0.1) to [out=-90,in=50] (3.4,-1.6);
\draw[->, dashed, thick] (2.8,-2.1) to [out=-155,in=-90] (0,-0.1);
\node[right] at (3.7,1.3) {  $D$};
\node[left] at (0.3,1.3) {  $D$};
\node[above] at (2,2) {  $f$};
\node[right] at (3.8,-1.1) {  $f$};
%\draw[->, thick] (0,0)--(5,0) node[right, below]{$V_j$};
%\draw[->, thick] (0,0)--(0,3) node[above, left]{$F_{ij}$};
%\draw[cyan!50!black,thick] (0,0) -- (4.8,1.4);
%\draw[red!50!black,thick] (0,0) -- (1.5,1.1);
%\draw[red!50!black,thick] (1.5,1.1) -- (4.8,1.1);
%\draw[green!50!black,thick] (0,0) -- (4,0);
%\draw[green!50!black,thick] (4,0) -- (4.8,0.8);
%\draw (3.3,0) node[anchor=south, green!50!black] {\small call option};
%\draw (3,0.4) node[anchor=south, cyan!50!black] {\small equity};
%\draw (2.9,1.1) node[anchor=south, red!50!black] {\small debt};

  \end{tikzpicture}  

==> balanced_examples.tikz.tex <==
\begin{tikzpicture}[scale=8]
\definecolor{afblue}{rgb}{0.36, 0.54, 0.66};
\foreach \Point/\PointLabel in {(0,-2)/1, (3.5,0)/2, (3.5,-4)/3, (7,-2)/4}
\draw[fill=afblue!40] \Point circle (0.35) node {$\PointLabel$};
\draw[->, thick] (0.5,-1.7) to node[midway,fill=white]{1} (3,-0.15) ;
\draw[<-, thick] (0.5,-2.3) to  node[midway,fill=white]{1} (3,-3.85) ;
\draw[->, thick] (3.5,-0.6) to  node[midway,fill=white]{2} (3.5,-3.4) ;
\draw[->, thick] (6.5,-1.7) to  node[midway,fill=white]{1} (4,-0.15) ;
\draw[<-, thick] (6.5,-2.3) to  node[midway,fill=white]{1} (4,-3.85) ;


\foreach \Point/\PointLabel in {(12,0)/1, (16.6,0)/2, (14.3,-4)/3}
\draw[fill=afblue!40] \Point circle (0.35) node {$\PointLabel$};
\draw[<-, thick] (12.5,0.15) to node[near end,fill=white]{1} (16.1,0.15) ;
\draw[->, thick] (12.5,-0.15) to node[near start, fill=white, below=-0.5em]{0.5} (16.1,-0.15);
\draw[<-, thick] (13.8,-3.7) to node[near end,fill=white]{1} (12,-0.6);
\draw[->, thick] (14.1,-3.5) to node[near start,fill=white, right = -0.3em]{0.5} (12.4,-0.5);
\draw[->, thick] (14.7,-3.6) to node[midway,fill=white]{0.5} (16.5,-0.5);
%\draw[->, thick] (14.8,-3.7) to node[near start,fill=white, right = -0.5em]{0.5} (16.6,-0.6);
%\draw[<-, thick] (14.5,-3.5) to node[near end,fill=white, left = -0.4em]{1} (16.25,-0.5);
  \end{tikzpicture}  

==> balanced_vs_imbalanced.tikz.tex <==
\begin{tikzpicture}[scale=8]
\definecolor{afblue}{rgb}{0.36, 0.54, 0.66};
\foreach \Point/\PointLabel in {(0,2)/1, (3,2)/2, (6,2)/3}
\draw[fill=afblue!40] \Point circle (0.35) node {$\PointLabel$};
\draw[->, thick] (0.4,2.4) to [out=40,in=135] node[midway,fill=white]{$D$} (2.6,2.4);
\draw[<-, thick] (0.4,1.6) to [out=-40,in=-135] node[midway,fill=white]{$D$}  (2.6,1.6);
\draw[<-, thick] (3.4,2.4) to [out=40,in=135] node[midway,fill=white]{$D$}  (5.6,2.4);
\draw[->, thick] (3.4,1.6) to [out=-40,in=-135] node[midway,fill=white]{$D$} (5.6,1.6);

\foreach \Point/\PointLabel in {(12,2)/1, (15,2)/2, (18,2)/3}
\draw[fill=afblue!40] \Point circle (0.35) node {$\PointLabel$};
\draw[->, thick] (12.4,2.4) to [out=40,in=135] node[midway,fill=white]{$D/2$} (14.6,2.4);
\draw[<-, thick] (12.4,1.6) to [out=-40,in=-135] node[midway,fill=white]{$D/2$}  (14.6,1.6);
\draw[<-, thick] (15.4,2.4) to [out=40,in=135] node[midway,fill=white]{$2D$}  (17.6,2.4);
\draw[->, thick] (15.4,1.6) to [out=-40,in=-135] node[midway,fill=white]{$D$} (17.6,1.6);

\node[below] at (3,0) {exactly balanced network};
\node[below] at (15,0) {imbalanced network};

  \end{tikzpicture}  

==> cascade_example.tikz.tex <==
\begin{tikzpicture}
\draw[fill=black] (0,0) circle (0.1) node[above=2mm] {\small $0$};
\foreach \Point/\PointLabel in { (3,0)/1,(6,0)/2}
\draw[fill=cyan] \Point circle (0.1) node[above=2mm] {\small $\PointLabel$};
\draw[<-, thick] (0.3,0) to (2.7,0);
\draw[<-, thick] (3.3,0) to (5.7,0);
\node[above] at (1.5,0) {  \small$D_{01}$};
\node[above] at (4.5,0) { \small $D_{12}$};

\node at (3,-1) {$p_1=R$, $p_2=R$};

\draw[fill=black] (10,0) circle (0.1) node[above=2mm] {\small $0$};
\draw[fill=cyan] (13,0)  circle (0.1) node[above=2mm] {\small$1$};
\draw[fill=magenta] (16,0) circle (0.1) node[above=2mm] {\small$2$};
\draw[<-, thick] (10.3,0) to (12.7,0);
\draw[<-, thick] (13.3,0) to (15.7,0);
\node[above] at (11.5,0) {  \small$D_{01}$};
\node[above] at (14.5,0) {  \small$D_{12}$};

\node at (13,-1) {$p_1=R$, $p_2=0$};


\draw[fill=black] (0,-4) circle (0.1) node[above=2mm] {\small $0$};
\foreach \Point/\PointLabel in { (3,-4)/1,(6,-4)/2}
\draw[fill=cyan] \Point circle (0.1) node[above=2mm] {\small $\PointLabel$};
\draw[<-, thick] (0.3,-4) to (2.7,-4);
\draw[<-, thick] (3.3,-4) to (5.7,-4);
\node[above] at (1.5,-4) {  \small$D_{01}$};
\node[above] at (4.5,-4) { \small $D_{12}$};

\node at (3,-5) {$p_1=0$, $p_2=R$};

\draw[fill=black] (10,-4) circle (0.1) node[above=2mm] {\small $0$};
\foreach \Point/\PointLabel in {(13,-4)/1, (16,-4)/2}
\draw[fill=magenta] \Point circle (0.1) node[above=2mm] {\small $\PointLabel$};
\draw[<-, thick] (10.3,-4) to (12.7,-4);
\draw[<-, thick] (13.3,-4) to (15.7,-4);
\node[above] at (11.5,-4) {  \small$D_{01}$};
\node[above] at (14.5,-4) {  \small$D_{12}$};

\node at (13,-5) {$p_1=0$, $p_2=0$};

\end{tikzpicture}  


==> complexity_examples.tikz.tex <==
\begin{tikzpicture}[scale=8]
\definecolor{afblue}{rgb}{0.36, 0.54, 0.66};
\definecolor{chestnut}{rgb}{0.8, 0.36, 0.36};
\foreach \Point/\PointLabel in {(0,2)/1, (3,2)/2, (6,2)/3}
\draw[fill=afblue!40] \Point circle (0.35) node {$\PointLabel$};
\draw[->, thick] (0.4,2.4) to [out=40,in=135] node[midway,fill=white]{2} (2.6,2.4);
\draw[<-, thick] (0.4,1.6) to [out=-40,in=-135] node[midway,fill=white]{5}  (2.6,1.6);
\draw[<-, thick] (3.4,2.4) to [out=40,in=135] node[midway,fill=white]{4}  (5.6,2.4);
\draw[->, thick] (3.4,1.6) to [out=-40,in=-135] node[midway,fill=white]{5} (5.6,1.6);


%\foreach \Point/\PointLabel in {(12,0)/2, (18,0)/3, (15,5.2)/4}
%\draw[fill=afblue!40] \Point circle (0.45) node {$\PointLabel$};
%\draw[fill=chestnut!40] (15,1.75) circle (0.45) node {$1$};
%\draw[->, thick] (15.17,2.35) to  [out=50,in=-50]  node[midway,fill=white]{4}  (15.17,4.6); \draw[<-, thick] (14.83,2.35) to  [out=130,in=-130]  node[midway, fill=white]{10} (14.83,4.6);
%\draw[->, thick] (12.45, 0.55) to  [out=60,in=180]  node[midway, fill=white]{5} (14.4, 1.65); \draw[<-, thick] (12.6, 0.25) to [out=0,in=-120]   node[midway,fill=white, below=-0.4em]{3} (14.55, 1.35); 
%\draw[<-, thick] (17.55, 0.55) to [out=120,in=0] node[midway,fill=white]{3}   (15.6, 1.65); \draw[->, thick] (17.4, 0.25) to  [out=180,in=-60]  node[midway, fill=white, below=-0.4em]{5} (15.45, 1.35); 
  \end{tikzpicture}  

==> contracts.tikz.tex <==
\begin{tikzpicture}
\draw[->, thick] (0,0)--(5,0) node[right, below]{$V_j$};
\draw[->, thick] (0,0)--(0,3) node[above, left]{$f_{ij}$};
\draw[cyan!50!black,thick] (0,0) -- (4.8,1.4);
\draw[red!50!black,thick] (0,0) -- (1.5,1.1);
\draw[red!50!black,thick] (1.5,1.1) -- (4.8,1.1);
\draw[green!50!black,thick] (0,0) -- (4,0);
\draw[green!50!black,thick] (4,0) -- (4.8,0.8);
\draw (3.3,0) node[anchor=south, green!50!black] {\small call option};
\draw (3,0.4) node[anchor=south, cyan!50!black] {\small equity};
\draw (2.9,1.1) node[anchor=south, red!50!black] {\small debt};

  \end{tikzpicture}  

==> contracts2.tikz.tex <==
\begin{tikzpicture}
\draw[->, thick] (0,0)--(5,0) node[right, below]{$V_j$};
\draw[->, thick] (0,0)--(0,3) node[above, left]{$f_{ij}$};
\draw[cyan!50!black,thick] (0,2) -- (1,2);
\draw[cyan!50!black,thick] (1,0) -- (4.8,0);
\draw (0.5,2.1) node[anchor=south, cyan!50!black] {\small CDS};
\draw[red!50!black,thick] (0,1.3) -- (1.3,0);
\draw[red!50!black,thick] (1.3,0) -- (4.8,0);
\draw (0.8,1.2) node[anchor=south, red!50!black] {\small put option};

  \end{tikzpicture}  

==> core_peri_example.tikz.tex <==
\begin{tikzpicture}[scale=8]
\foreach \Point in {(0,0), (0,4), (3,2)}
\draw[fill=magenta] \Point circle (0.2);
\foreach \Point in {(-3,0), (-3,4), (6,2)}
\draw[fill=cyan] \Point circle (0.2);
\draw[->, thick] (0,0.5) to node [ above, sloped]  {$D$} (0,3.5) ;
\draw[<-, thick] (0.3,0.3) to node [ above, sloped]  {$D$} (2.7,1.7) ;
\draw[->, thick] (0.3,3.7) to node [ above, sloped]  {$D$} (2.7, 2.3) ;
\draw[<-, thick] (-2.5,0) to node [ above, sloped]  {$\bar{d}$} (-0.5,0) ;
\draw[<-, thick] (-2.5,4) to node [ above, sloped]  {$\bar{d}$} (-0.5,4) ;
\draw[<-, thick] (5.5,2) to node [ above, sloped]  {$\bar{d}$} (3.5,2) ;
\draw[<-, thick] (-5.5,0) to node [ above, sloped]  {$\underline{d}$} (-3.5,0) ;
\draw[<-, thick] (-5.5,4) to node [ above, sloped]  {$\underline{d}$} (-3.5,4) ;
\draw[<-, thick] (8.5,2) to node [ above, sloped]  {$\underline{d}$} (6.5,2) ;
\foreach \Point in {(-7,0), (-7,4), (10,2)}
\node at \Point  {\small depositors};



  \end{tikzpicture}  

==> core_periphery.tikz.tex <==
\begin{tikzpicture}[scale=8]
\definecolor{afblue}{rgb}{0.36, 0.54, 0.66};
\definecolor{chestnut}{rgb}{0.8, 0.36, 0.36};
\foreach \Point/\PointLabel in {(0,0)/1, (4.6,0)/2, (2.3,-4)/3}
\draw[fill=chestnut!40] \Point circle (0.35) ;
\draw[<-, thick] (0.5,0.15) to (4.1,0.15) ;
\draw[->, thick] (0.5,-0.15) to (4.1,-0.15);
\draw[<-, thick] (1.8,-3.7) to  (0,-0.6);
\draw[->, thick] (2.1,-3.5) to  (0.4,-0.5);
\draw[->, thick] (2.8,-3.7) to  (4.6,-0.6);
\draw[<-, thick] (2.5,-3.5) to (4.25,-0.5);

\foreach \Point/\PointLabel in {(-5, -3), (-3,-1), (-1.5,-3), (6.5,-2.5), (9.5,-2.5)}
\draw[fill=afblue!40] \Point circle (0.35) ;
\draw[->, thick] (-4.5,-3) to (-2,-3) ;
\draw[->, thick] (-4.6,-2.7) to (-3.3,-1.4) ;
\draw[->, thick] (-2.5,-0.8) to (-0.5,0) ;
\draw[->, thick] (-1.4,-2.5) to (-0.4,-0.5) ;
\draw[->, thick] (-1,-3) to (1.8,-4) ;
\draw[->, thick] (4.85,-0.5) to (6,-2.2) ;
\draw[->, thick] (2.8,-4) to (6,-2.7) ;
\draw[->, thick] (7,-2.5) to (9,-2.5) ;

  \end{tikzpicture}  

==> coreperiphery.tikz.tex <==
\begin{tikzpicture}[scale=8]
\foreach \Point/\PointLabel in {(2,0)/0, (0,0)/1, (1,2)/2, (3,2)/3, (4,0)/4, (3,-2)/5, (1,-2)/6}
\draw[fill=black] \Point circle (0.05) node[above right] {$\PointLabel$};
\draw[->, thick] (0,0.1) to [out=90,in=225] (0.9,1.9);
\draw[->, thick] (3.1,1.9) to [out=-45,in=90] (4,0.1);
\draw[->, thick] (2.8,-2) to  (1.2,-2);
\draw[->, thick] (0.2,0) to  (1.8,0);
\draw[->, thick] (3.8,0) to (2.2,0);
\draw[->, thick] (1.1,1.9) to [out=-45,in=90] (1.9,0.1);
\draw[->, thick] (2.9,1.9) to [out=225,in=90] (2,0.1);
\draw[->, thick] (1,-1.9) to [out=90,in=225] (1.9,-0.1);
\draw[->, thick] (3,-1.9) to [out=90,in=315] (2.1,-0.1);
\node[right] at (3.7,1.3) {  $D$};
\node[left] at (0.3,1.3) {  $D$};
\node[below] at (2,-2) {  $D$};
\node[above] at (1.5,0.7) {  $f$};
\node[above] at (2.4,0.7) {  $f$};
\node[right] at (2.8,0.3) {  $f$};
\node[right] at (2.1,-0.8) {  $f$};
\node[right] at (1.3,-0.8) {  $f$};
\node[right] at (1,0.3) {  $f$};

  \end{tikzpicture}  

==> impossibility_example.tikz.tex <==
\begin{tikzpicture}[scale=8]

\foreach \Point/\PointLabel in {(1,0)/1, (4,0)/4}
\draw[fill=magenta!50] \Point circle (0.35) node {$\PointLabel$};
\foreach \Point/\PointLabel in {(6,3)/2, (6,-3)/3, (-3,-3)/5, (-3,3)/6}
\draw[fill=cyan!50] \Point circle (0.35) node {$\PointLabel$};


\draw[->, thick] (1.1,0.5) to [out=70,in=180] node [ above, sloped]  {$\frac{3D}{4}$} (5.5,3);
\draw[->, thick] (6.4,2.7) to [out=-50,in=50] node [ above, sloped]  {$D$}  (6.4,-2.7);
\draw[->, thick] (5.5,-3) to [out=180,in=-70] node [ below, sloped]  {$\frac{D}{2}$} (1.1,-0.5);
\draw[->, thick] (0.9,0.5) to [out=110,in=0] node [ above, sloped]  {$\frac{D}{2}$} (-2.5,3);
\draw[->, thick] (-2.5,-3) to [out=0,in=-110] node [ below, sloped]  {$\frac{D}{2}$} (0.9,-0.5);

\draw[<-, thick] (4.4,0.4) to node [ below, sloped]  {$\frac{D}{2}$} (6,2.5);
\draw[->, thick] (4,0.5) to node [ above, sloped]  {$\frac{D}{2}$} (5.6,2.6);
\draw[<-, thick] (4.4,-0.4) to node [ above, sloped]  {$\frac{D}{2}$} (6,-2.5);
\draw[->, thick] (4,-0.5) to node [ below, sloped]  {$\frac{3D}{4}$} (5.6,-2.6);

  \end{tikzpicture}  

==> impossibility_example2.tikz.tex <==
\begin{tikzpicture}[scale=8]

\draw[fill=magenta] (0,0) circle (0.1) node[below left = 0.5mm] {$1$};
\draw[fill=cyan] (3,5) circle (0.1) node[above= 1mm] {$2$};
\draw[fill=cyan] (6,0) circle (0.1) node[below right= 0.5mm] {$3$};
\draw[fill=magenta] (3,2) circle (0.1) node[below left= 0.5mm] {$4$};

\draw[->, thick] (-0.25,0.3) to [out=120,in=180] (2.5,5);
\draw[->, thick] (3.5,5) to [out=0,in=65] (6.25,0.3);
\draw[->, thick] (5.7,-0.3) to [out=-135,in=-45] (0.3,-0.3);
\draw[->, thick] (3.2,4.8) to [out=-45,in=45]  (3.2,2.2);
\draw[->, thick] (2.8,2.2) to [out=135,in=-135]  (2.8,4.8);
\draw[->, thick] (3.1,1.7) to [out=-80,in=200] (5.7,0);
 \draw[<-, thick] (3.3,2) to [out=0,in=110] (5.8,0.3);

\node[left] at (-0.3,3.7) { \small $5D/4$};
\node[right] at (6,4) { \small $D$};
\node[below] at (3,-1.5) { \small $D$};
\node[left] at (2.2,3.5) { \small $D/2$};
\node[right] at (3.8,3.5) { \small $D/2$};

\node[right] at (4.3,2) { \small $D/2$};

\node[left] at (4.1,0) { \small $3D/4$};


  \end{tikzpicture}  

==> symmetric_ring.tikz.tex <==
\begin{tikzpicture}[scale=8]
\foreach \Point/\PointLabel in {(0,0)/1, (1,2)/2, (3,2)/3, (4,0)/4, (3,-2)/5}
\draw[fill=black] \Point circle (0.05) node[above right] {$\PointLabel$};
\draw[->, thick] (0,0.1) to [out=90,in=225] (0.9,1.9);
\draw[->, thick] (1.1,2) to [out=0,in=180] (2.9,2);
\draw[->, thick] (3.1,1.9) to [out=-45,in=90] (4,0.1);
\draw[->, thick] (4,-0.1) to [out=-90,in=50] (3.4,-1.6);
\draw[->, dashed, thick] (2.8,-2.1) to [out=-155,in=-90] (0,-0.1);
\node[right] at (3.9,1.3) {  $D$};
%\draw[->, thick] (0,0)--(5,0) node[right, below]{$V_j$};
%\draw[->, thick] (0,0)--(0,3) node[above, left]{$F_{ij}$};
%\draw[cyan!50!black,thick] (0,0) -- (4.8,1.4);
%\draw[red!50!black,thick] (0,0) -- (1.5,1.1);
%\draw[red!50!black,thick] (1.5,1.1) -- (4.8,1.1);
%\draw[green!50!black,thick] (0,0) -- (4,0);
%\draw[green!50!black,thick] (4,0) -- (4.8,0.8);
%\draw (3.3,0) node[anchor=south, green!50!black] {\small call option};
%\draw (3,0.4) node[anchor=south, cyan!50!black] {\small equity};
%\draw (2.9,1.1) node[anchor=south, red!50!black] {\small debt};

  \end{tikzpicture}  

==> uncorr_example.tikz.tex <==
\begin{tikzpicture}[scale=8]
\foreach \Point/\PointLabel in {(0,0)/1, (3,0)/2}
\draw[fill=magenta] \Point circle (0.1) node[above=2mm] {$\PointLabel$};
\foreach \Point/\PointLabel in {(6,0)/3, (9,0)/4}
\draw[fill=cyan] \Point circle (0.1) node[above=2mm] {$\PointLabel$};
\draw[->, thick] (0.3,0.3) to [out=40,in=135] (2.7,0.3);
\draw[->, thick] (0.3,0.3) to [out=40,in=135] (2.7,0.3);
\draw[->, thick] (3.3,0.3) to [out=40,in=135] (5.7,0.3);
\draw[<-, thick] (6.3,0.3) to [out=40,in=135] (8.7,0.3);
\draw[<-, thick] (0.3,-0.3) to [out=-40,in=-135] (2.7,-0.3);
\draw[<-, thick] (3.3,-0.3) to [out=-40,in=-135] (5.7,-0.3);
\draw[->, thick] (6.3,-0.3) to [out=-40,in=-135] (8.7,-0.3);

\node[above] at (1.5,0.8) {  $d$};
\node[above] at (4.5,0.8) {  $d$};
\node[above] at (7.5,0.8) {  $d$};
\node[below] at (1.5,-0.8) {  $s$};
\node[below] at (4.5,-0.8) {  $d$};
\node[below] at (7.5,-0.8) {  $s$};



  \end{tikzpicture}  

==> values_example.tikz.tex <==
\begin{tikzpicture}[scale=8]
\foreach \Point/\PointLabel in {(0,0)/1, (6,0)/2}
\draw[fill=magenta!50] \Point circle (0.35) node {$\PointLabel$};
\draw[fill=cyan!50] (3,-4) circle (0.35) node {$0$};
\draw[<-, thick] (0.5,0.15) to node [ above, sloped]  {$S_{12}=\frac{2}{3}$} (5.5,0.15) ;
\draw[->, thick] (0.5,-0.15) to node [ below, sloped]  {$S_{21}=\frac{2}{3}$}  (5.5,-0.15);
\draw[<-, thick] (2.5,-3.7) to node [ below, sloped]  {$D_{01}=1$}  (0,-0.6);
\draw[<-, thick] (2.7,-3.5) to node [ above, sloped]  {$S_{01}=\frac{1}{3}$}  (0.3,-0.5);
\draw[->, thick] (3.5,-3.7) to node [ below, sloped]  {$D_{20}=1$} (6,-0.6);
\draw[<-, thick] (3.3,-3.5) to  node [ above, sloped]  {$S_{02}=\frac{1}{3}$} (5.7,-0.5);



  \end{tikzpicture}  
